Forest Learning from Data and its Universal Coding

This paper considers structure learning from data with $n$ samples of $p$ variables, assuming that the structure is a forest, using the Chow-Liu algorithm. Specifically, for incomplete data, we construct two model selection algorithms that complete in $O(p^2)$ steps: one obtains a forest with the maximum posterior probability given the data, and the other obtains a forest that converges to the true one as $n$ increases. We show that the two forests are generally different when some values are missing. Additionally, we present estimations for benchmark data sets to demonstrate that both algorithms work in realistic situations. Moreover, we derive the conditional entropy provided that no value is missing, and we evaluate the per-sample expected redundancy for the universal coding of incomplete data in terms of the number of non-missing samples.

==> figure001.tex <==
\begin{center}
\begin{picture}(270,70)(30,0)
\setlength{\unitlength}{0.50mm}

\put(-10,35){(a)}
\put(90,35){(b)}
\put(190,35){(c)}

\small
\put(200,0){\circle{10}}
\put(220,0){\circle{10}}
\put(220,20){\circle{10}}
\put(240,0){\circle{10}}
\put(260,0){\circle{10}}
\put(240,20){\circle{10}}
\put(260,20){\circle{10}}

\put(205,0){\line(1,0){10}}
\put(225,0){\line(1,0){10}}
\put(245,0){\line(1,0){10}}
\put(220,5){\line(0,1){10}}
\put(245,20){\line(1,0){10}}

\put(198,-2){1}
\put(218,-2){2}
\put(238,-2){3}
\put(258,-2){4}
\put(218,18){5}
\put(238,18){6}
\put(258,18){7}


\put(0,0){\circle{10}}
\put(20,0){\circle{10}}
\put(20,20){\circle{10}}
\put(40,0){\circle{10}}
\put(60,0){\circle{10}}
\put(40,20){\circle{10}}
\put(60,20){\circle{10}}

\put(15,0){\vector(-1,0){10}}
\put(25,0){\vector(1,0){10}}
\put(45,0){\vector(1,0){10}}
\put(20,5){\vector(0,1){10}}
\put(45,20){\vector(1,0){10}}

\put(-2,-2){1}
\put(18,-2){2}
\put(38,-2){3}
\put(58,-2){4}
\put(18,18){5}
\put(38,18){6}
\put(58,18){7}


\put(100,0){\circle{10}}
\put(120,0){\circle{10}}
\put(120,20){\circle{10}}
\put(140,0){\circle{10}}
\put(160,0){\circle{10}}
\put(140,20){\circle{10}}
\put(160,20){\circle{10}}

\put(115,0){\vector(-1,0){10}}
\put(135,0){\vector(-1,0){10}}
\put(155,0){\vector(-1,0){10}}
\put(120,5){\vector(0,1){10}}
\put(155,20){\vector(-1,0){10}}

\put(98,-2){1}
\put(118,-2){2}
\put(138,-2){3}
\put(158,-2){4}
\put(118,18){5}
\put(138,18){6}
\put(158,18){7}

\end{picture}
\end{center}
\caption{\label{fig111} Factorizations and their directed and undirected graphs.}


==> figure002.tex <==
\begin{center}
\begin{picture}(210,40)(0,0)
\setlength{\unitlength}{0.40mm}
\put(-3,-2){2}
\put(0,0){\circle{10}}
\put(-3,18){1}
\put(0,20){\circle{10}}
\put(17,18){3}
\put(20,20){\circle{10}}
\put(17,-2){4}
\put(20,0){\circle{10}}

\put(30,10){\vector(1,0){20}}
\put(90,10){\vector(1,0){20}}
\put(150,10){\vector(1,0){20}}

\put(57,-2){2}
\put(60,0){\circle{10}}
\put(57,18){1}
\put(60,20){\circle{10}}
\put(77,18){3}
\put(80,20){\circle{10}}
\put(77,-2){4}
\put(80,0){\circle{10}}
\put(60,5){\line(0,1){10}}

\put(117,-2){2}
\put(120,0){\circle{10}}
\put(117,18){1}
\put(120,20){\circle{10}}
\put(137,18){3}
\put(140,20){\circle{10}}
\put(137,-2){4}
\put(140,0){\circle{10}}
\put(120,5){\line(0,1){10}}
\put(125,20){\line(1,0){10}}

\put(177,-2){2}
\put(180,0){\circle{10}}
\put(177,18){1}
\put(180,20){\circle{10}}
\put(197,18){3}
\put(200,20){\circle{10}}
\put(197,-2){4}
\put(200,0){\circle{10}}
\put(180,5){\line(0,1){10}}
\put(185,20){\line(1,0){10}}
\put(183,17){\line(1,-1){13}}
\end{picture}
\end{center}


==> figure003.tex <==
\small 
\begin{center}
 \begin{picture}(160,140)(30,0)
 \setlength\unitlength{0.45mm}
  \put(0,80){\circle{10}}
  \put(-5,75){\makebox(10,10)[c]{30}}
  \put(20,80){\circle{10}}
  \put(15,75){\makebox(10,10)[c]{9}}
  \put(40,80){\circle{10}}
  \put(35,75){\makebox(10,10)[c]{8}}
  \put(60,80){\circle{10}}
  \put(55,75){\makebox(10,10)[c]{29}}
  \put(80,80){\circle{10}}
  \put(75,75){\makebox(10,10)[c]{6}}
  \put(100,80){\circle{10}}
  \put(95,75){\makebox(10,10)[c]{26}}
  \put(120,80){\circle{10}}
  \put(115,75){\makebox(10,10)[c]{25}}
  \put(140,80){\circle{10}}
  \put(135,75){\makebox(10,10)[c]{18}}
  \put(160,80){\circle{10}}
  \put(155,75){\makebox(10,10)[c]{3}}
  \put(5,80){\line(1,0){10}}
  \put(25,80){\line(1,0){10}}
  \put(45,80){\line(1,0){10}}
  \put(65,80){\line(1,0){10}}
  \put(85,80){\line(1,0){10}}
  \put(105,80){\line(1,0){10}}
  \put(125,80){\line(1,0){10}}
  \put(145,80){\line(1,0){10}}

  \put(20,60){\circle{10}}
  \put(15,55){\makebox(10,10)[c]{19}}
  \put(40,60){\circle{10}}
  \put(35,55){\makebox(10,10)[c]{4}}
  \put(60,60){\circle{10}}
  \put(55,55){\makebox(10,10)[c]{27}}
  \put(80,60){\circle{10}}
  \put(75,55){\makebox(10,10)[c]{11}}
  \put(100,60){\circle{10}}
  \put(95,55){\makebox(10,10)[c]{32}}
  \put(120,60){\circle{10}}
  \put(115,55){\makebox(10,10)[c]{12}}
  \put(25,60){\line(1,0){10}}
  \put(45,60){\line(1,0){10}}
  \put(65,60){\line(1,0){10}}
  \put(85,60){\line(1,0){10}}
  \put(105,60){\line(1,0){10}}

  \put(60,40){\circle{10}}
  \put(55,35){\makebox(10,10)[c]{31}}
  \put(60,20){\circle{10}}
  \put(55,15){\makebox(10,10)[c]{21}}

  \put(80,40){\circle{10}}
  \put(75,35){\makebox(10,10)[c]{22}}
  \put(100,40){\circle{10}}
  \put(95,35){\makebox(10,10)[c]{34}}
  \put(120,40){\circle{10}}
  \put(115,35){\makebox(10,10)[c]{35}}
  \put(140,40){\circle{10}}
  \put(135,35){\makebox(10,10)[c]{14}}
  \put(160,40){\circle{10}}
  \put(155,35){\makebox(10,10)[c]{33}}

  \put(65,40){\line(1,0){10}}
  \put(85,40){\line(1,0){10}}
  \put(105,40){\line(1,0){10}}
  \put(125,40){\line(1,0){10}}
  \put(145,40){\line(1,0){10}}

  \put(60,100){\circle{10}}
  \put(55,95){\makebox(10,10)[c]{7}}
  \put(80,100){\circle{10}}
  \put(75,95){\makebox(10,10)[c]{28}}
  \put(60,85){\line(0,1){10}}
  \put(65,100){\line(1,0){10}}
  \put(60,65){\line(0,1){10}}
  \put(120,100){\circle{10}}
  \put(115,95){\makebox(10,10)[c]{17}}
  \put(120,85){\line(0,1){10}}
  \put(100,45){\line(0,1){10}}
  \put(40,20){\circle{10}}
  \put(35,15){\makebox(10,10)[c]{10}}
  \put(60,25){\line(0,1){10}}
  \put(40,45){\line(0,1){10}}
  \put(40,40){\circle{10}}
  \put(35,35){\makebox(10,10)[c]{5}}
  \put(45,20){\line(1,0){10}}
  \put(20,20){\circle{10}}
  \put(15,15){\makebox(10,10)[c]{20}}
  \put(120,20){\circle{10}}
  \put(115,15){\makebox(10,10)[c]{24}}
  \put(100,20){\circle{10}}
  \put(95,15){\makebox(10,10)[c]{15}}
  \put(117,16){\line(-1,-1){13}}

  \put(100,5){\line(0,1){10}}
  \put(100,25){\line(0,1){10}}
  \put(65,0){\line(1,0){10}}
  \put(85,0){\line(1,0){10}}
  \put(105,0){\line(1,0){10}}
  \put(125,0){\line(1,0){10}}

  \put(60,0){\circle{10}}
  \put(55,-5){\makebox(10,10)[c]{23}}
  \put(80,0){\circle{10}}
  \put(75,-5){\makebox(10,10)[c]{13}}
  \put(100,0){\circle{10}}
  \put(95,-5){\makebox(10,10)[c]{36}}
  \put(120,0){\circle{10}}
  \put(115,-5){\makebox(10,10)[c]{37}}
  \put(140,0){\circle{10}}
  \put(135,-5){\makebox(10,10)[c]{16}}
  \end{picture}


 \begin{picture}(160,130)(30,0)
 \setlength\unitlength{0.50mm}
  \put(0,60){\circle{10}}
  \put(-5,55){\makebox(10,10)[c]{14}}
  \put(20,60){\circle{10}}
  \put(15,55){\makebox(10,10)[c]{2}}
  \put(40,60){\circle{10}}
  \put(35,55){\makebox(10,10)[c]{1}}
\put(5,60){\line(1,0){10}}
\put(25,60){\line(1,0){10}}

  \put(80,60){\circle{10}}
  \put(75,55){\makebox(10,10)[c]{11}}
  \put(100,60){\circle{10}}
  \put(95,55){\makebox(10,10)[c]{20}}
  \put(140,60){\circle{10}}
  \put(135,55){\makebox(10,10)[c]{26}}

  \put(60,5){\line(0,1){10}}
  \put(160,5){\line(0,1){10}}
  \put(105,0){\line(1,0){10}}

\put(82,36){\line(1,-2){16}}


  \put(60,0){\circle{10}}
  \put(55,-5){\makebox(10,10)[c]{24}}
  \put(100,0){\circle{10}}
  \put(95,-5){\makebox(10,10)[c]{5}}
  \put(120,0){\circle{10}}
  \put(115,-5){\makebox(10,10)[c]{25}}
  \put(160,0){\circle{10}}
  \put(155,-5){\makebox(10,10)[c]{27}}



  \put(0,40){\circle{10}}
  \put(-5,35){\makebox(10,10)[c]{4}}
  \put(20,40){\circle{10}}
  \put(15,35){\makebox(10,10)[c]{18}}
    \put(40,40){\circle{10}}
  \put(35,35){\makebox(10,10)[c]{3}}
  \put(60,40){\circle{10}}
  \put(55,35){\makebox(10,10)[c]{9}}
  \put(80,40){\circle{10}}
  \put(75,35){\makebox(10,10)[c]{17}}
  \put(100,40){\circle{10}}
  \put(95,35){\makebox(10,10)[c]{15}}
  \put(120,40){\circle{10}}
  \put(115,35){\makebox(10,10)[c]{6}}
  \put(140,40){\circle{10}}
  \put(135,35){\makebox(10,10)[c]{8}}
  \put(160,40){\circle{10}}
  \put(155,35){\makebox(10,10)[c]{10}}

  \put(0,20){\circle{10}}
  \put(-5,15){\makebox(10,10)[c]{19}}
 \put(40,20){\circle{10}}
  \put(35,15){\makebox(10,10)[c]{22}}
  \put(60,20){\circle{10}}
  \put(55,15){\makebox(10,10)[c]{7}}
  \put(80,20){\circle{10}}
  \put(75,15){\makebox(10,10)[c]{12}}
  \put(100,20){\circle{10}}
  \put(95,15){\makebox(10,10)[c]{16}}
  \put(120,20){\circle{10}}
  \put(115,15){\makebox(10,10)[c]{23}}
  \put(140,20){\circle{10}}
  \put(135,15){\makebox(10,10)[c]{21}}
  \put(160,20){\circle{10}}
  \put(155,15){\makebox(10,10)[c]{13}}

  \put(0,45){\line(0,1){10}}
  \put(80,45){\line(0,1){10}}
  \put(100,45){\line(0,1){10}}
  \put(140,45){\line(0,1){10}}

  \put(0,25){\line(0,1){10}}
  \put(40,25){\line(0,1){10}}
  \put(60,25){\line(0,1){10}}
  \put(80,25){\line(0,1){10}}
  \put(100,25){\line(0,1){10}}
  \put(120,25){\line(0,1){10}}
  \put(140,25){\line(0,1){10}}
  \put(160,25){\line(0,1){10}}


  
  \put(5,40){\line(1,0){10}}
  \put(25,40){\line(1,0){10}}
  \put(45,40){\line(1,0){10}}
  \put(65,40){\line(1,0){10}}
  \put(85,40){\line(1,0){10}}
  \put(105,40){\line(1,0){10}}
  \put(125,40){\line(1,0){10}}
  \put(145,40){\line(1,0){10}}

  \end{picture}

\end{center}






==> figure004.tex <==
\small 
\begin{center}
 \begin{picture}(160,140)(20,0)
 \setlength\unitlength{0.45mm}
  \put(0,80){\circle{10}}
  \put(-5,75){\makebox(10,10)[c]{30}}
  \put(20,80){\circle{10}}
  \put(15,75){\makebox(10,10)[c]{9}}
  \put(40,80){\circle{10}}
  \put(35,75){\makebox(10,10)[c]{8}}
  \put(60,80){\circle{10}}
  \put(55,75){\makebox(10,10)[c]{29}}
  \put(80,80){\circle{10}}
  \put(75,75){\makebox(10,10)[c]{6}}
  \put(100,80){\circle{10}}
  \put(95,75){\makebox(10,10)[c]{26}}
  \put(120,80){\circle{10}}
  \put(115,75){\makebox(10,10)[c]{25}}
  \put(140,80){\circle{10}}
  \put(135,75){\makebox(10,10)[c]{18}}
  \put(160,80){\circle{10}}
  \put(155,75){\makebox(10,10)[c]{3}}
  \put(5,80){\line(1,0){10}}
  \put(25,80){\line(1,0){10}}
  \put(45,80){\line(1,0){10}}
  \put(65,80){\line(1,0){10}}
  \put(85,80){\line(1,0){10}}
  \put(105,80){\line(1,0){10}}
  \put(125,80){\line(1,0){10}}
  \put(145,80){\line(1,0){10}}

  \put(20,60){\circle{10}}
  \put(15,55){\makebox(10,10)[c]{19}}
  \put(40,60){\circle{10}}
  \put(35,55){\makebox(10,10)[c]{4}}
  \put(60,60){\circle{10}}
  \put(55,55){\makebox(10,10)[c]{27}}
  \put(80,60){\circle{10}}
  \put(75,55){\makebox(10,10)[c]{11}}
  \put(100,60){\circle{10}}
  \put(95,55){\makebox(10,10)[c]{32}}
  \put(120,60){\circle{10}}
  \put(115,55){\makebox(10,10)[c]{12}}
  \put(25,60){\line(1,0){10}}
  \put(45,60){\line(1,0){10}}
  \put(65,60){\line(1,0){10}}
  \put(85,60){\line(1,0){10}}
  \put(105,60){\line(1,0){10}}

  \put(60,40){\circle{10}}
  \put(55,35){\makebox(10,10)[c]{31}}
  \put(60,20){\circle{10}}
  \put(55,15){\makebox(10,10)[c]{21}}

  \put(80,40){\circle{10}}
  \put(75,35){\makebox(10,10)[c]{22}}
  \put(100,40){\circle{10}}
  \put(95,35){\makebox(10,10)[c]{34}}
  \put(120,40){\circle{10}}
  \put(115,35){\makebox(10,10)[c]{35}}
  \put(140,40){\circle{10}}
  \put(135,35){\makebox(10,10)[c]{14}}
  \put(160,40){\circle{10}}
  \put(155,35){\makebox(10,10)[c]{33}}

  \put(65,40){\line(1,0){10}}
  \put(85,40){\line(1,0){10}}
  \put(105,40){\line(1,0){10}}
  \put(125,40){\line(1,0){10}}
  \put(145,40){\line(1,0){10}}

  \put(60,100){\circle{10}}
  \put(55,95){\makebox(10,10)[c]{7}}
  \put(80,100){\circle{10}}
  \put(75,95){\makebox(10,10)[c]{28}}
  \put(60,85){\line(0,1){10}}
  \put(65,100){\line(1,0){10}}
  \put(60,65){\line(0,1){10}}
  \put(120,100){\circle{10}}
  \put(115,95){\makebox(10,10)[c]{17}}
  \put(120,85){\line(0,1){10}}
  \put(100,45){\line(0,1){10}}

  \put(40,20){\circle{10}}
  \put(35,15){\makebox(10,10)[c]{10}}

  \put(60,25){\line(0,1){10}}
  \put(40,45){\line(0,1){10}}

\put(-10,65){\Large A}
\put(10,5){\Large B}
\put(-10,70){\dashbox{3}(80,20){}}
\put(10,10){\dashbox{3}(40,40){}}

  \put(40,40){\circle{10}}
  \put(35,35){\makebox(10,10)[c]{5}}
  \put(45,20){\line(1,0){10}}

  \put(20,20){\circle{10}}
  \put(15,15){\makebox(10,10)[c]{20}}
  \put(120,20){\circle{10}}
  \put(115,15){\makebox(10,10)[c]{24}}
  \put(100,20){\circle{10}}
  \put(95,15){\makebox(10,10)[c]{15}}
  \put(117,16){\line(-1,-1){13}}

  \put(100,5){\line(0,1){10}}
  \put(100,25){\line(0,1){10}}
  \put(65,0){\line(1,0){10}}
  \put(85,0){\line(1,0){10}}
  \put(105,0){\line(1,0){10}}
  \put(125,0){\line(1,0){10}}

  \put(60,0){\circle{10}}
  \put(55,-5){\makebox(10,10)[c]{23}}
  \put(80,0){\circle{10}}
  \put(75,-5){\makebox(10,10)[c]{13}}
  \put(100,0){\circle{10}}
  \put(95,-5){\makebox(10,10)[c]{36}}
  \put(120,0){\circle{10}}
  \put(115,-5){\makebox(10,10)[c]{37}}
  \put(140,0){\circle{10}}
  \put(135,-5){\makebox(10,10)[c]{16}}
  \end{picture}


\end{center}

